Divide & Conquer for Entailment-aware Multi-hop Evidence Retrieval

Lexical and semantic matches are commonly used as relevance measurements for information retrieval. Together they estimate the semantic equivalence between the query and the candidates. However, semantic equivalence is not the only relevance signal that needs to be considered when retrieving evidences for multi-hop questions. In this work, we demonstrate that textual entailment relation is another important relevance dimension that should be considered. To retrieve evidences that are either semantically equivalent to or entailed by the question simultaneously, we divide the task of evidence retrieval for multi-hop question answering (QA) into two sub-tasks, i.e., semantic textual similarity and inference similarity retrieval. We propose two ensemble models, EAR and EARnest, which tackle each of the sub-tasks separately and then jointly re-rank sentences with the consideration of the diverse relevance signals. Experimental results on HotpotQA verify that our models not only significantly outperform all the single retrieval models it is based on, but is also more effective than two intuitive ensemble baseline models.

==> imgs/example.tex <==

\newcommand\entails{\mkern2mu\vdash}

\fbox{
\begin{minipage}{.46\textwidth}
\footnotesize{
\textbf{Question:} \scalebox{.97}[1.0]{What nationality was James Henry Miller's wife?} \\
\textbf{Answer:} American \vspace{2mm} 

\hrulefill

% \rule{\textwidth}{.5pt}\\
\textbf{Supporting Evidences} \vspace{2mm} \\
\textit{Ewan MacColl}  \\
(1) James Henry Miller (25 January 1915 – 22 October 1989), better known by James Henry Miller stage name Ewan MacColl, was an English folk singer, songwriter, communist, labour activist, actor, poet, playwright and record producer . \vspace{2mm} \\
\textit{Peggy Seeger}  \\
(2) Margaret "Peggy" Seeger (born June 17 , 1935) is an American folksinger. \\
(3) She is also well known in Britain, where she has lived for more than 30 years, and was married to the singer and songwriter Ewan MacColl until his death in 1989. \vspace{2mm} 

\hrulefill
\textbf{Semantic Equality} \\
\scalebox{.95}[1.0]{James Henry Miller (Q) $\approx$ James Henry Miller (25 January} \scalebox{.94}[1.0]{1915 – 22 October 1989), better known by James Henry Miller}  \scalebox{.94}[1.0]{stage name Ewan MacColl (1)}   \vspace{2mm} \\
% \textbf{(2) Coreference} \\
% $ Margaret "Peggy" Seeger (2)  $  = $ She (3)$  \vspace{2mm} \\
\textbf{Textual Entailment}\\
  American (2)  $\entails$  nationality (Q) 

 was married to (3) $\entails$  wife (Q)  \vspace{1mm} 
 
}
\end{minipage}}


 
 
